Switched Max-Plus Linear-Dual Inequalities: Application in Scheduling of Multi-Product Processing Networks

P-time event graphs are discrete event systems suitable for modeling processes in which tasks must be executed in predefined time windows. Their dynamics can be represented by systems of linear dynamical inequalities in the max-plus algebra and its dual, the min-plus algebra, referred to as max-plus linear-dual inequalities (LDIs). We define a new class of models called switched LDIs (SLDIs), which allow to switch between different modes of operations, each corresponding to an LDI, according to an infinite sequence of modes called schedule. In this paper, we focus on the analysis of SLDIs when the schedule is fixed and periodic. We show that SLDIs can model single-robot multi-product processing networks, in which every product has different processing requirements and corresponds to a specific mode of operation. Based on the analysis of SLDIs, we propose an algorithm to compute minimum and maximum cycle times for these processes that improves the time complexity of other existing approaches.

==> figures/P-TEG_example.tex <==
\begin{tikzpicture}[node distance=.5cm and 1.5cm,>=stealth',bend angle=30,thick]
\footnotesize
\node[transitionV,label=below:{$t_1$}] (t1) {};
\node[place,right=of t1,label=above:{$[0,+\infty]$}] (p12) {};
\node[transitionV,right=of p12,label=below:{$t_2$}] (t2) {};
\node[place,tokens=1,above=of t1,label=above:{$[\alpha_\wZ,\alpha_\wZ]$}] (p11) {};
\node[place,tokens=1,above=of t2,label=above:{$[\beta_\wZ,\beta_\wZ]$}] (p22) {};

\draw (t1) edge[->] (p12);
\draw (p12) edge[->] (t2);
\draw (t1.90-15) edge[bend right,->] (p11);
\draw (p11) edge[bend right,->] (t1.90+15);
\draw (t2.90-15) edge[bend right,->] (p22);
\draw (p22) edge[bend right,->] (t2.90+15);


\end{tikzpicture}

==> figures/P-TEGs_processing_networka.tex <==
\begin{tikzpicture}[node distance=.5cm and .6cm,>=stealth',bend angle=30,thick]
\scriptsize
\node[transitionV,label=below:{$t_0$}] (t0) {};
\node[place,right=of t0,label=above:{$[\tau_{01}^\wA,\infty]$}] (p01) {};
\node[transitionV,right=of p01,label=below:{$t_{1in}$}] (t1in) {};
\node[place,myred,right=of t1in,label=below:{$[L_1^\wA,R_1^\wA]$}] (p1) {};
\node[transitionV,right=of p1,label=below:{$t_{1out}$}] (t1out) {};
\node[place,right=of t1out,label=above:{$[\tau_{13}^\wA,\infty]$}] (p13) {};
\node[transitionV,right=of p13,label=above:{$t_{3in}$}] (t3in) {};
\node[place,myred,tokens=1,right=of t3in,label=above:{$[L_3^\wA,R_3^\wA]$}] (p3) {};
\node[transitionV,right=of p3,label=above:{$t_{3out}$}] (t3out) {};
\node[place,right=of t3out,label=above:{$[\tau_{35}^\wA,\infty]$}] (p35) {};
\node[transitionV,right=of p35,label=below:{$t_{5in}$}] (t5in) {};
\node[place,myred,right=of t5in,label=below:{$[L_5^\wA,R_5^\wA]$}] (p5) {};
\node[transitionV,right=of p5,label=below:{$t_{5out}$}] (t5out) {};
\node[place,right=of t5out,label=above:{$[\tau_{56}^\wA,\infty]$}] (p56) {};
\node[transitionV,right=of p56,label=below:{$t_6$}] (t6) {};

\node[place,myblue,tokens=1,below=.4cm of p3,label=above:{$[\tau_{33},\infty]$}] (p33r) {};
\node[place,myblue,below=1cm of p13,label=above:{$[\tau_{50},\infty]$}] (p50r) {};
\node[place,myblue,above=of p3,label=above:{$[\tau_{15},\infty]$}] (p15r) {};
\node[place,myblue,below=1cm of p35,label=above:{$[\tau_{61},\infty]$}] (p61r) {};

\draw (t0) edge[->] (p01);
\draw (p01) edge[->] (t1in);
\draw (t1in) edge[->] (p1);
\draw (p1) edge[->] (t1out);
\draw (t1out) edge[->] (p13);
\draw (p13) edge[->] (t3in);
\draw (t3in) edge[->] (p3);
\draw (p3) edge[->] (t3out);
\draw (t3out) edge[->] (p35);
\draw (p35) edge[->] (t5in);
\draw (t5in) edge[->] (p5);
\draw (p5) edge[->] (t5out);
\draw (t5out) edge[->] (p56);
\draw (p56) edge[->] (t6);

\draw (t3in.-75) edge[bend right=10,->] (p33r);
\draw (p33r) edge[bend right=10,->] (t3out.180+75);
\draw (t5in.180+75) edge[bend left=10,->] (p50r);
\draw (p50r) edge[bend left=10,->] (t0.-75);
\draw (t1in.75) edge[bend left=10,->] (p15r);
\draw (p15r) edge[bend left=10,->] (t5out.180-75);
\draw (t6.180+75) edge[bend left=10,->] (p61r);
\draw (p61r) edge[bend left=10,->] (t1out.-75);

\end{tikzpicture}


==> figures/P-TEGs_processing_networkb.tex <==
\begin{tikzpicture}[node distance=.5cm and .6cm,>=stealth',bend angle=30,thick]
\scriptsize
\node[transitionV,label=below:{$t_0$}] (t0) {};
\node[place,right=of t0,label=above:{$[\tau_{02}^\wB,\infty]$}] (p02) {};
\node[transitionV,right=of p02,label=below:{$t_{2in}$}] (t2in) {};
\node[place,myred,tokens=1,right=of t2in,label=below:{$[L_2^\wB,R_2^\wB]$}] (p2) {};
\node[transitionV,right=of p2,label=below:{$t_{2out}$}] (t2out) {};
\node[place,right=of t2out,label=above:{$[\tau_{21}^\wB,\infty]$}] (p21) {};
\node[transitionV,right=of p21,label=below:{$t_{1in}$}] (t1in) {};
\node[place,myred,right=of t1in,label=below:{$[L_1^\wB,R_1^\wB]$}] (p1) {};
\node[transitionV,right=of p1,label=below:{$t_{1out}$}] (t1out) {};
\node[place,right=of t1out,label=above:{$[\tau_{14}^\wB,\infty]$}] (p14) {};
\node[transitionV,right=of p14,label=above:{$t_{4in}$}] (t4in) {};
\node[place,myred,tokens=1,right=of t4in,label=above:{$[L_4^\wB,R_4^\wB]$}] (p4) {};
\node[transitionV,right=of p4,label=above:{$t_{4out}$}] (t4out) {};
\node[place,right=of t4out,label=above:{$[\tau_{45}^\wB,\infty]$}] (p45) {};
\node[transitionV,right=of p45,label=below:{$t_{5in}$}] (t5in) {};
\node[place,myred,right=of t5in,label=below:{$[L_5^\wB,R_5^\wB]$}] (p5) {};
\node[transitionV,right=of p5,label=below:{$t_{5out}$}] (t5out) {};
\node[place,right=of t5out,label=above:{$[\tau_{56}^\wB,\infty]$}] (p56) {};
\node[transitionV,right=of p56,label=below:{$t_6$}] (t6) {};

\node[place,myblue,tokens=1,below=.4cm of p4,label=above:{$[\tau_{44},\infty]$}] (p44r) {};
\node[place,myblue,below=1cm of p14,label=above:{$[\tau_{52},\infty]$}] (p52r) {};
\node[place,myblue,above=of p21,label=above:{$[\tau_{21},\infty]$}] (p21r) {};
\node[place,myblue,above=of p4,label=above:{$[\tau_{15},\infty]$}] (p15r) {};
\node[place,myblue,below=.4cm of p52r,label=above:{$[\tau_{60},\infty]$}] (p60r) {};

\draw (t0) edge[->] (p02);
\draw (p02) edge[->] (t2in);
\draw (t2in) edge[->] (p2);
\draw (p2) edge[->] (t2out);
\draw (t2out) edge[->] (p21);
\draw (p21) edge[->] (t1in);
\draw (t1in) edge[->] (p1);
\draw (p1) edge[->] (t1out);
\draw (t1out) edge[->] (p14);
\draw (p14) edge[->] (t4in);
\draw (t4in) edge[->] (p4);
\draw (p4) edge[->] (t4out);
\draw (t4out) edge[->] (p45);
\draw (p45) edge[->] (t5in);
\draw (t5in) edge[->] (p5);
\draw (p5) edge[->] (t5out);
\draw (t5out) edge[->] (p56);
\draw (p56) edge[->] (t6);

\draw (t4in.-75) edge[bend right=10,->] (p44r);
\draw (p44r) edge[bend right=10,->] (t4out.180+75);
\draw (t5in.180+75) edge[bend left=10,->] (p52r);
\draw (p52r) edge[bend left=10,->] (t2out.-75);
\draw (t1in.75) edge[bend left=10,->] (p15r);
\draw (p15r) edge[bend left=10,->] (t5out.180-75);
\draw (t6.180+75) edge[bend left=10,->] (p60r);
\draw (p60r) edge[bend left=10,->] (t0.-75);
\draw (t2in.75) edge[bend left=10,->] (p21r);
\draw (p21r) edge[bend left=10,->] (t1out.180-75);

\end{tikzpicture}


==> figures/comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\Large
\begin{axis}[%
width=6.625in,
height=3.566in,
at={(1.111in,0.481in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Subschedule length, $|v|$},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={Computational time (s)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	0.0008897\\
3	0.0010339\\
4	0.0011884\\
5	0.0013006\\
6	0.0016142\\
7	0.0013131\\
8	0.0014411\\
9	0.0015456\\
10	0.0029524\\
11	0.0029703\\
12	0.0018997\\
13	0.001969\\
14	0.0020826\\
15	0.0021912\\
16	0.0022711\\
17	0.0024423\\
18	0.0024875\\
19	0.0029573\\
20	0.0027767\\
21	0.0029237\\
22	0.0029363\\
23	0.0030276\\
24	0.0031631\\
25	0.0032157\\
26	0.0033576\\
27	0.0034589\\
28	0.0035529\\
29	0.0036572\\
30	0.0038192\\
31	0.0039116\\
32	0.0040025\\
33	0.0040827\\
34	0.0043574\\
35	0.0043157\\
36	0.0043979\\
37	0.0045038\\
38	0.0047019\\
39	0.0048779\\
40	0.0048305\\
41	0.0049267\\
42	0.0050822\\
43	0.0052092\\
44	0.0053528\\
45	0.0054818\\
46	0.0055457\\
47	0.0057415\\
48	0.0056899\\
49	0.0057963\\
50	0.0059417\\
51	0.00608\\
52	0.0064344\\
53	0.0062568\\
54	0.0065823\\
55	0.0064662\\
56	0.0067017\\
57	0.0066984\\
58	0.0067935\\
59	0.006867\\
60	0.0069923\\
61	0.0076724\\
62	0.0073903\\
63	0.007577\\
64	0.0114861\\
65	0.0075628\\
66	0.0087188\\
67	0.0098755\\
68	0.0090004\\
69	0.0110075\\
70	0.0103952\\
71	0.0089497\\
72	0.0112393\\
73	0.0097623\\
74	0.0084861\\
75	0.0086965\\
76	0.0089998\\
77	0.0088277\\
78	0.0089503\\
79	0.0090956\\
80	0.0092016\\
81	0.0093053\\
82	0.0094548\\
83	0.009442\\
84	0.0095452\\
85	0.0097614\\
86	0.0098586\\
87	0.0100399\\
88	0.0100753\\
89	0.0105631\\
90	0.0103136\\
91	0.0108315\\
92	0.010532\\
93	0.0110687\\
94	0.0108014\\
95	0.0109473\\
96	0.0113816\\
97	0.0110942\\
98	0.0110786\\
99	0.0112144\\
100	0.0279409\\
101	0.0119313\\
102	0.0136349\\
103	0.011629\\
104	0.0117853\\
105	0.0122649\\
106	0.0119945\\
107	0.0124362\\
108	0.0121761\\
109	0.0121699\\
110	0.0136413\\
111	0.0128076\\
112	0.0127321\\
113	0.0126252\\
114	0.0128336\\
115	0.0130394\\
116	0.0140302\\
117	0.0144886\\
118	0.0140397\\
119	0.0148641\\
120	0.0147151\\
121	0.0137649\\
122	0.0138194\\
123	0.0138353\\
124	0.0140778\\
125	0.0141121\\
126	0.0141076\\
127	0.0141934\\
128	0.0144646\\
129	0.0143734\\
130	0.014651\\
131	0.0146313\\
132	0.0164814\\
133	0.0161455\\
134	0.0149945\\
135	0.0151372\\
136	0.0159256\\
137	0.0161681\\
138	0.0154592\\
139	0.0155913\\
140	0.0171086\\
141	0.0156605\\
142	0.0158172\\
143	0.0159779\\
144	0.0160866\\
145	0.0160841\\
146	0.0183367\\
147	0.0177641\\
148	0.0165684\\
149	0.0177766\\
150	0.0171296\\
};
\addlegendentry{Algorithm 2}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2	0.0022789\\
3	0.0062364\\
4	0.016549\\
5	0.0361977\\
6	0.0714103\\
7	0.1367755\\
8	0.2234487\\
9	0.3598495\\
10	0.5406782\\
11	0.7833683\\
12	1.1255212\\
13	1.5247941\\
14	1.9818483\\
15	2.428095\\
16	3.0958891\\
17	3.9913599\\
18	4.8444846\\
19	6.0514098\\
20	7.3040063\\
};
\addlegendentry{Algorithm derived from Proposition 7}

\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
2	0.0175802\\
3	0.0116395\\
4	0.0256474\\
5	0.0328238\\
6	0.0442625\\
7	0.0581616\\
8	0.0750381\\
9	0.0995027\\
10	0.1207159\\
11	0.1615339\\
12	0.1734218\\
13	0.2071105\\
14	0.2392245\\
15	0.2831648\\
16	0.3194853\\
17	0.371209\\
18	0.4232561\\
19	0.5421741\\
20	0.6057317\\
};
\addlegendentry{Algorithm from~\cite{KATS20081196}}

\addplot [color=mycolor4, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
2	0.0103715\\
3	0.0097556\\
4	0.0103573\\
5	0.0102854\\
6	0.0117051\\
7	0.0100959\\
8	0.010265\\
9	0.0196046\\
10	0.0173412\\
11	0.0181052\\
12	0.0114593\\
13	0.0112974\\
14	0.0116888\\
15	0.0115352\\
16	0.0118731\\
17	0.0124325\\
18	0.0125063\\
19	0.0225813\\
20	0.0145811\\
21	0.0141913\\
22	0.0143268\\
23	0.0144763\\
24	0.0148079\\
25	0.0154584\\
26	0.0156725\\
27	0.0161337\\
28	0.0166779\\
29	0.0167874\\
30	0.0170672\\
31	0.0177623\\
32	0.0195457\\
33	0.0188188\\
34	0.0193241\\
35	0.0191412\\
36	0.0198603\\
37	0.0203271\\
38	0.0212005\\
39	0.0217578\\
40	0.0219376\\
41	0.0228523\\
42	0.023218\\
43	0.0238258\\
44	0.0244112\\
45	0.0256011\\
46	0.0270048\\
47	0.0270694\\
48	0.0275655\\
49	0.0272553\\
50	0.0289497\\
51	0.0289764\\
52	0.0295306\\
53	0.0307177\\
54	0.0332527\\
55	0.0318339\\
56	0.0324587\\
57	0.032637\\
58	0.0331984\\
59	0.0337512\\
60	0.0359445\\
61	0.0358394\\
62	0.0447309\\
63	0.0505841\\
64	0.0458558\\
65	0.0508364\\
66	0.0491124\\
67	0.0481667\\
68	0.0536559\\
69	0.0511943\\
70	0.0549651\\
71	0.0546389\\
72	0.0598966\\
73	0.0454859\\
74	0.0456034\\
75	0.0466667\\
76	0.0473089\\
77	0.0478108\\
78	0.0493924\\
79	0.0506053\\
80	0.0507027\\
81	0.0539431\\
82	0.0532778\\
83	0.0537011\\
84	0.0551238\\
85	0.0561702\\
86	0.0683758\\
87	0.0580951\\
88	0.0596526\\
89	0.0597697\\
90	0.06201\\
91	0.065092\\
92	0.0637921\\
93	0.0642035\\
94	0.070098\\
95	0.0672079\\
96	0.0667518\\
97	0.0663807\\
98	0.068576\\
99	0.0698121\\
100	0.0714223\\
101	0.0838559\\
102	0.0768368\\
103	0.0752847\\
104	0.0789896\\
105	0.0800127\\
106	0.0872557\\
107	0.0855312\\
108	0.0820531\\
109	0.0830083\\
110	0.0855266\\
111	0.0946275\\
112	0.0846424\\
113	0.0865448\\
114	0.0873637\\
115	0.0882272\\
116	0.0914846\\
117	0.0932014\\
118	0.0938979\\
119	0.0941965\\
120	0.094445\\
121	0.0969633\\
122	0.0975538\\
123	0.0987139\\
124	0.0995131\\
125	0.1027713\\
126	0.1029658\\
127	0.102468\\
128	0.1079933\\
129	0.1049867\\
130	0.1077842\\
131	0.1127845\\
132	0.1119274\\
133	0.112828\\
134	0.1132826\\
135	0.1177295\\
136	0.1253345\\
137	0.117957\\
138	0.1203334\\
139	0.123371\\
140	0.1324343\\
141	0.1232387\\
142	0.1248836\\
143	0.1263396\\
144	0.1276201\\
145	0.157456\\
146	0.145368\\
147	0.1344298\\
148	0.1357757\\
149	0.1355729\\
150	0.1386939\\
};
\addlegendentry{Dual simplex method}

\end{axis}

%\begin{axis}[%
%width=8.548in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> figures/switching_graph.tex <==
\begin{tikzpicture}[node distance=1.4cm and 1.4cm,>=stealth',bend angle=45,double distance=.5mm,arc/.style={->,>=stealth'},place/.style={circle,thick,minimum size=8mm,draw}]
\def \radius {2.5cm}
\Large

\foreach \t in {1,...,5}
{
\node [place,
       %rotate=(\t-1)*-72,
       label=center:{$\bar{\t}$}
       ] at ({-360/5*(\t-1)+90}:\radius) (t\t) {};
\draw [arc] (t\t) to [out=-360/5*\t+360/5+90+25,in=-360/5*\t+360/5+90-25,loop] node[auto] {\textcolor{black}{$\wC_{\t}$}} (t\t);
}
\draw [arc] (t1) to [bend left=30] node[auto] {\textcolor{black}{$\wP_{1}$}} (t2);
\draw [arc] (t2) to [bend left=30] node[auto] {\textcolor{black}{$\wI_1$}} (t1);
\draw [arc] (t2) to [bend left=30] node[auto] {\textcolor{black}{$\wP_2$}} (t3);
\draw [arc] (t3) to [bend left=30] node[auto] {\textcolor{black}{$\wI_2$}} (t2);
\draw [arc] (t3) to [bend left=30] node[auto] {\textcolor{black}{$\wP_3$}} (t4);
\draw [arc] (t4) to [bend left=30] node[auto] {\textcolor{black}{$\wI_3$}} (t3);
\draw [arc] (t4) to [bend left=30] node[auto] {\textcolor{black}{$\wP_4$}} (t5);
\draw [arc] (t5) to [bend left=30] node[auto] {\textcolor{black}{$\wI_4$}} (t4);
\draw [arc] (t5) to [bend left=30] node[auto] {$\textcolor{myblue}{\wP_5}$} (t1);
\draw [arc] (t1) to [bend left=30] node[auto] {$\textcolor{myred}{\wI_5}$} (t5);
%\draw [arc] (t1) to [out=90-25,in=90+25,loop,looseness=7] node[above] {\textcolor{black}{$\wC_1$}} (t1);
%\draw [arc] (t2) to [out=90-72-25,loop,in=90-72+25,looseness=7] node[right] {\textcolor{black}{$\wC_2$}} (t2);
%\draw [arc] (t3) to [out=90-2*72-25,in=90-2*72+25,loop,looseness=13] node[right] {\textcolor{black}{$\wC_3$}} (t3);
%\draw [arc] (t4) to [out=90-3*72-25,in=90-3*72+25,loop,looseness=13] node[left] {\textcolor{black}{$\wC_4$}} (t4);
%\draw [arc] (t5) to [out=90-4*72-25,in=90-4*72+25,loop,looseness=10] node[left] {\textcolor{black}{$\wC_5$}} (t5);

\end{tikzpicture}


